Accessible Color Sequences for Data Visualization

Color sequences, ordered sets of colors for data visualization, that balance aesthetics with accessibility considerations are presented. In order to model aesthetic preference, data were collected with an online survey, and the results were used to train a machine-learning model. To ensure accessibility, this model was combined with minimum-perceptual-distance constraints, including for simulated color-vision deficiencies, as well as with minimum-lightness-distance constraints for grayscale printing, maximum-lightness constraints for maintaining contrast with a white background, and scores from a color-saliency model for ease of use of the colors in verbal and written descriptions. Optimal color sequences containing six, eight, and ten colors were generated using the data-driven aesthetic-preference model and accessibility constraints. Due to the balance of aesthetics and accessibility considerations, the resulting color sequences can serve as reasonable defaults in data-plotting codes, e.g., for use in scatter plots and line plots.

==> includes/nn-diagram.tex <==
\pgfdeclarelayer{background0}
\pgfdeclarelayer{background1}
\pgfsetlayers{background0,background1,main}
\begin{tikzpicture}
\sffamily
\tikzset{>=latex}
\footnotesize

\tikzset{
multi/.style={fill=white,double copy shadow={draw=gray}},
double/.style={fill=white,copy shadow={draw=gray}},
netnode/.style={draw, minimum size=5ex,inner sep=5pt,rounded corners},
netnodecircle/.style={draw, circle, minimum size=5ex},
learned/.style={fill=gray!20}
}

% ELU
\tikzset{elu/.pic={
\draw[-,thick,anchor=center,rounded corners=1mm] (-0.2,-0.1)to(0,-0.1)to(0.2,0.1);
}}

% Sigmoid
\tikzset{sigmoid/.pic={
\draw[-,thick,anchor=center,rounded corners=0.7mm] (-0.2,-0.08)to(-0.1,-0.1)to(0,0)to(0.08,0.1)to(0.2,0.1);
}}



% Network nodes
\node[netnode] (incolor) {Input Color (\,$J'$, $a'$, $b'$\,)};
\node[netnode, learned, below = 3mm of incolor] (dense1) {Dense};
\node[netnodecircle, below = 3mm of dense1, path picture={\pic{elu};}] (act1) {};
\node[netnode, learned, below = 3mm of act1] (dense2) {Dense};
\node[netnodecircle, below = 3mm of dense2, path picture={\pic{elu};}] (act2) {};
\node[netnode, below = 5mm of act2] (concat) {Concatenate};
\node[netnode, learned, below = 3mm of concat] (conv1) {Sep. Conv. 1D};
\node[netnodecircle, below = 3mm of conv1, path picture={\pic{elu};}] (act3) {};
\node[netnode, learned, below = 3mm of act3] (conv2) {Sep. Conv. 1D};
\node[netnodecircle, below = 3mm of conv2, path picture={\pic{elu};}] (act4) {};
\node[netnode, learned, below = 3mm of act4] (conv3) {Sep. Conv. 1D};
\node[netnodecircle, below = 3mm of conv3, path picture={\pic{elu};}] (act5) {};
\node[netnode, below = 3mm of act5] (mean) {Reduce Mean};
\node[netnodecircle, below = 3mm of mean, path picture={\pic{sigmoid};}] (act6) {};
\node[netnode, below = 5mm of act6] (diff) {Difference};
\node[netnodecircle, below = 3mm of diff, path picture={\pic{sigmoid};}] (act7) {};

\node[right = 5mm of act6] (predout) {Prediction Output};
\node[right = 5mm of act7] (trainout) {Training Output};



% Connect nodes
\path[style={draw, ->}] (incolor) edge (dense1);
\path[style={draw, ->}] (dense1) edge (act1);
\path[style={draw, ->}] (act1) edge (dense2);
\path[style={draw, ->}] (dense2) edge (act2);
\path[style={draw, ->}] (act2) edge (concat);
\path[style={draw, ->}] (concat) edge (conv1);
\path[style={draw, ->}] (conv1) edge (act3);
\path[style={draw, ->}] (act3) edge (conv2);
\path[style={draw, ->}] (conv2) edge (act4);
\path[style={draw, ->}] (act4) edge (conv3);
\path[style={draw, ->}] (conv3) edge (act5);
\path[style={draw, ->}] (act5) edge (mean);
\path[style={draw, ->}] (mean) edge (act6);
\path[style={draw, ->}] (act6) edge (diff);
\path[style={draw, ->}] (diff) edge (act7);

\path[style={draw, ->}] (act6) edge (predout);
\path[style={draw, ->}] (act7) edge (trainout);



% Other labels
\node[right = 0mm of dense1] {$5$};
\node[right = 0mm of dense2] {$5$};
\node[right = 0mm of concat] {$N \times 5$};
\node[right = 0mm of conv1] {$N \times 5$};
\node[right = 0mm of conv2] {$N \times 3$};
\node[right = 0mm of conv3] {$N \times 1$};
\node[right = 0mm of mean] {$1$};
\node[align=left, right = 0mm of diff] {First copy is subtracted\\from second copy};
\node[left = 0mm of diff] {$1$};
\node[left = 0mm of act1] {ELU};
\node[left = 0mm of act2] {ELU};
\node[left = 0mm of act3] {ELU};
\node[left = 0mm of act4] {ELU};
\node[left = 0mm of act5] {ELU};
\node[left = 0mm of act6] {Sigmoid};
\node[left = 0mm of act7] {Sigmoid};



% Color encode box
\begin{pgfonlayer}{background1}
\node (colorbox) [netnode, multi, fit = (incolor) (act2)] {};
\end{pgfonlayer}
\node[align=left, right = 15mm of act1] (colorboxlabel) {$N$ copies\\~\\One copy per color in set\\~\\Weights are shared\\between copies};

% Conjoined box
\begin{pgfonlayer}{background0}
\node (conjbox) [netnode, double, fit = (colorbox) (colorboxlabel) (act6)] {};
\end{pgfonlayer}
\node[align=center, above = 1mm of conjbox] (conjlabel) {Two conjoined copies used during training\\One copy used for predictions\\Weights are shared between copies};

\end{tikzpicture}

